Weather-Robust Scene Semantics with Vision-Aligned 4D Radar

Cameras and LiDAR degrade in rain, fog, and snow, while millimeter-wave radar remains largely unaffected. We align a radar encoder to frozen SigLIP vision embeddings and decode structured scene captions through a frozen vision-language model (VLM) with approximately 7M trainable parameters. On K-RADAR with held-out fog, light snow, and heavy snow sequences, all radar configurations outperform a camera baseline that collapses to over 90% hallucination. We identify a token-norm mismatch as the dominant failure mode when bridging radar to a frozen VLM and show that projector-output LayerNorm resolves it. Analysis of encoder complexity, caption format, and pooling strategy reveals tradeoffs that inform future radar-VLM pipeline design.

==> figures/fig_arch_alignment.tex <==
% Stage 1: Vision-radar alignment (compact, no trainable/frozen on camera)
\begin{tikzpicture}[
    box/.style={draw, rounded corners=3pt, minimum height=1.0cm,
                align=center, font=\normalsize, inner sep=5pt},
    frozen/.style={box, fill=gray!15, dashed},
    train/.style={box, fill=orange!15},
    loss/.style={box, fill=red!12, draw=red!50},
    arr/.style={-{Stealth[length=5pt]}, very thick},
    dim/.style={font=\normalsize\bfseries, text=black!70},
    node distance=1.4cm,
  ]

  % === Radar path (top) ===
  \node[train, text width=2.0cm] (rinput)
    {Radar RA\\[1pt]\small$[5,256,107]$};

  \node[train, text width=2.2cm, right=1.4cm of rinput] (enc)
    {ResNet-18\\[1pt]\small layers 1--4};

  \node[train, text width=1.8cm, right=1.4cm of enc] (pool)
    {Avg Pool\\[1pt]\small$(4{\times}4)$};

  \node[train, text width=2.0cm, right=1.4cm of pool] (proj)
    {Projector\\[1pt]\small MLP + LN};

  \draw[arr] (rinput) -- (enc);
  \draw[arr] (enc) -- node[above, dim] {$[512,8,4]$} (pool);
  \draw[arr] (pool) -- node[above, dim] {16 tok} (proj);

  % === Camera path (bottom) ===
  \node[box, fill=gray!8, text width=2.0cm, below=0.6cm of rinput] (cam)
    {Camera\\[1pt]\small$[B,3,H,W]$};

  \node[frozen, text width=2.2cm, right=1.4cm of cam] (siglip)
    {SigLIP\\Encoder\\[1pt]\small frozen};

  \draw[arr] (cam) -- (siglip);

  % === Loss node ===
  \node[loss, text width=2.0cm, right=0.8cm of proj, yshift=-0.8cm] (loss)
    {Align Loss\\[1pt]\small MSE + Cosine};

  \draw[arr] (proj.east) -- ++(0.3,0) |- (loss.170);
  \coordinate (sigturn) at (siglip.east -| loss.west);
  \draw[arr] (siglip.east) -- (sigturn) |- (loss.190);

\end{tikzpicture}


==> figures/fig_arch_captioning.tex <==
% Stage 2: Radar-VLM captioning pipeline (compact, no legend)
\begin{tikzpicture}[
    box/.style={draw, rounded corners=3pt, minimum height=1.0cm,
                align=center, font=\normalsize, inner sep=5pt},
    frozen/.style={box, fill=gray!15, dashed},
    train/.style={box, fill=orange!15},
    prompt/.style={box, fill=green!10, draw=green!50},
    output/.style={box, fill=yellow!15, draw=yellow!60},
    arr/.style={-{Stealth[length=5pt]}, very thick},
    dim/.style={font=\normalsize\bfseries, text=black!70},
    note/.style={font=\small, text=black!45, align=center},
    node distance=1.4cm,
  ]

  % ===== Main pipeline =====
  \node[frozen, text width=2.0cm] (input)
    {Radar RA\\[1pt]\small$[5,256,107]$};

  \node[frozen, text width=2.2cm, right=1.4cm of input] (enc)
    {ResNet-18\\[1pt]\small frozen};

  \node[train, text width=2.0cm, right=1.4cm of enc] (xpool)
    {Avg Pool\\[1pt]\small$(4{\times}4)$};

  \node[train, text width=2.2cm, right=1.4cm of xpool] (proj)
    {Projector\\[1pt]\small MLP + LN};

  \node[frozen, text width=2.6cm, right=1.4cm of proj] (vlm)
    {Qwen2.5-VL 3B\\[1pt]\small frozen};

  \node[output, text width=2.2cm, right=1.4cm of vlm] (out)
    {JSON Output\\[1pt]
     \small\texttt{\{"objects":[\{}\\[-2pt]
     \small\texttt{"class","az",}\\[-2pt]
     \small\texttt{"range\_m"\}]\}}};

  % Main flow arrows
  \draw[arr] (input) -- (enc);
  \draw[arr] (enc) -- node[above, dim] {$512{\times}8{\times}4$} (xpool);
  \draw[arr] (xpool) -- node[above, dim] {16 tok} (proj);
  \draw[arr] (proj) -- node[above, dim] {emb} (vlm);
  \draw[arr] (vlm) -- (out);

  % ===== LoRA badge (above-left of VLM) =====
  \node[train, minimum height=0.4cm, text width=1.6cm,
        font=\small, above=0.6cm of vlm, xshift=-1.4cm] (lora)
    {LoRA $r\!=\!16$\\Q/K proj.};
  \draw[arr, draw=orange!60] (lora.south east) -- (vlm.north west);

  % ===== Schema prompt (above-right of VLM) =====
  \node[prompt, minimum height=0.4cm, text width=2.2cm,
        font=\small, above=0.6cm of vlm, xshift=1.4cm] (prompt)
    {Schema Prompt\\[1pt]\small\texttt{class, az\_deg,}\\[-2pt]\small\texttt{range\_m}};
  \draw[arr, draw=green!60] (prompt.south west) -- (vlm.north east);

  % ===== Weight transfer from Stage 1 =====
  \node[note, above=0.4cm of enc] (wt) {from Stage\,1};
  \draw[-{Stealth[length=3pt]}, black!25, dashed]
    (wt.south) -- (enc.north);
  \draw[-{Stealth[length=3pt]}, black!25, dashed]
    (wt.east) -| (proj.north);

\end{tikzpicture}


==> figures/fig_caption_pipeline.tex <==
% Caption generation pipeline: 3D bbox -> prose / JSON captions (compact)
\begin{tikzpicture}[
    box/.style={draw, rounded corners=2pt, minimum height=0.8cm,
                text width=1.8cm, align=center, font=\small, inner sep=4pt},
    outbox/.style={draw, rounded corners=2pt, minimum height=0.7cm,
                   text width=3.2cm, align=left, font=\scriptsize, inner sep=4pt},
    arr/.style={-{Stealth[length=4pt]}, thick},
    label/.style={font=\scriptsize, text=black!60},
  ]

  % --- Pipeline boxes ---
  \node[box, fill=orange!15, text width=2.0cm] (bbox)
    {3D Bounding\\Boxes\\[1pt]
     \scriptsize class, $xyz$, $lwh$};

  \node[box, fill=yellow!15, right=0.5cm of bbox] (fov)
    {FOV Filter\\[1pt]
     \scriptsize $\pm53^\circ$ az\\[-1pt]
     \scriptsize $\leq80$\,m};

  \draw[arr] (bbox) -- (fov);

  \node[box, fill=yellow!15, right=0.5cm of fov] (sort)
    {Range Sort\\[1pt]
     \scriptsize closest first\\[-1pt]
     \scriptsize top-$k$};

  \draw[arr] (fov) -- (sort);

  \node[box, fill=gray!10, right=0.5cm of sort, text width=2.0cm] (spatial)
    {Spatial Enc.\\[1pt]
     \scriptsize bearing, az$^\circ$\\[-1pt]
     \scriptsize range (m)};

  \draw[arr] (sort) -- (spatial);

  % --- Branch ---
  \coordinate (branch) at ($(spatial.east)+(0.4,0)$);
  \draw[thick] (spatial.east) -- (branch);

  % --- Prose output ---
  \node[outbox, fill=green!8, above right=0.5cm and 0.2cm of branch] (prose)
    {\textbf{Prose:} ``3 objects.\\
     Closest: sedan right 13\,m,\\
     sedan left 22\,m\ldots''};

  \draw[arr] (branch) |- (prose);

  % --- JSON output ---
  \node[outbox, fill=blue!8, below right=0.5cm and 0.2cm of branch] (json)
    {\textbf{JSON:} \texttt{\{"objects":[\{}\\
     \texttt{~"class":"sedan",}\\
     \texttt{~"az\_deg":-9,"rng":13\}]\}}};

  \draw[arr] (branch) |- (json);


\end{tikzpicture}


==> figures/fig_tesseract_channels.tex <==
% Tesseract -> elevation projection -> 5ch vs 66ch input (compact)
\begin{tikzpicture}[
    box/.style={draw, rounded corners=2pt, minimum height=0.8cm,
                text width=2.0cm, align=center, font=\small},
    arr/.style={-{Stealth[length=4pt]}, thick},
    label/.style={font=\scriptsize, text=black!70},
  ]

  % 4D Tesseract
  \node[box, fill=orange!15, text width=2.4cm] (tess)
    {4D Tesseract\\[1pt]
     \scriptsize$(64{\times}256{\times}37{\times}107)$\\[-1pt]
     \scriptsize Dop$\times$R$\times$El$\times$Az};

  % Elevation projection
  \node[box, fill=yellow!15, right=0.8cm of tess, text width=2.0cm] (elproj)
    {El.\ Max-Proj\\[1pt]
     \scriptsize$(64{\times}256{\times}107)$\\[-1pt]
     \scriptsize Dop$\times$R$\times$Az};

  \draw[arr] (tess) -- (elproj)
    node[midway, above=1pt, label] {$\max$ El};

  % R^4 compensation
  \node[box, fill=yellow!15, right=0.6cm of elproj, text width=1.8cm] (r4)
    {$R^4$ Comp.\\[1pt]
     \scriptsize range power\\[-1pt]
     \scriptsize correction};

  \draw[arr] (elproj) -- (r4);

  % Branch point
  \coordinate (branch) at ($(r4.east)+(0.5,0)$);
  \draw[thick] (r4.east) -- (branch);

  % --- 5ch branch (top) ---
  \node[box, fill=green!12, text width=2.2cm,
        above right=0.6cm and 0.3cm of branch] (agg)
    {Doppler Agg.\\[1pt]
     \scriptsize $64{\to}3$: power,\\[-1pt]
     \scriptsize mean, peak};

  \draw[arr] (branch) |- (agg);

  \node[box, fill=green!25, text width=2.6cm, right=0.5cm of agg] (fivech)
    {\textbf{5ch} $[5,256,107]$\\[1pt]
     \scriptsize 3 Doppler + range + az};

  \draw[arr] (agg) -- (fivech);

  % --- 66ch branch (bottom) ---
  \node[box, fill=blue!12, text width=2.2cm,
        below right=0.6cm and 0.3cm of branch] (keep)
    {All Bins\\[1pt]
     \scriptsize full velocity\\[-1pt]
     \scriptsize distribution};

  \draw[arr] (branch) |- (keep);

  \node[box, fill=blue!25, text width=2.6cm, right=0.5cm of keep] (sixsixch)
    {\textbf{66ch} $[66,256,107]$\\[1pt]
     \scriptsize 64 Doppler + range + az};

  \draw[arr] (keep) -- (sixsixch);

\end{tikzpicture}

